A Study of Neural Polar Decoders for Communication

In this paper, we adapt and analyze Neural Polar Decoders (NPDs) for end-to-end communication systems. While prior work demonstrated the effectiveness of NPDs on synthetic channels, this study extends the NPD to real-world communication systems. The NPD was adapted to complete OFDM and single-carrier communication systems. To satisfy practical system requirements, the NPD is extended to support any code length via rate matching, higher-order modulations, and robustness across diverse channel conditions. The NPD operates directly on channels with memory, exploiting their structure to achieve higher data rates without requiring pilots and a cyclic prefix. Although NPD entails higher computational complexity than the standard 5G polar decoder, its neural network architecture enables an efficient representation of channel statistics, resulting in manageable complexity suitable for practical systems. Experimental results over 5G channels demonstrate that the NPD consistently outperforms the 5G polar decoder in terms of BER, BLER, and throughput. These improvements are particularly significant for low-rate and short-block configurations, which are prevalent in 5G control channels. Furthermore, NPDs applied to single-carrier systems offer performance comparable to OFDM with lower PAPR, enabling effective single-carrier transmission over 5G channels. These results position the NPD as a high-performance, pilotless, and robust decoding solution.

==> diagrams/end2endsystem.tex <==
\tikzstyle{block} = [rectangle, draw, minimum width=3.5cm, minimum height=1.2cm, align=center, font=\normalsize]
\tikzstyle{arrow} = [-{Latex[length=1.5mm]}, thick]
\tikzstyle{sectionbox} = [draw, dashed, inner sep=10pt, rounded corners]

\begin{tikzpicture}[node distance=1.8cm and 1.2cm, every node/.style={transform shape}]

  % Upper row (Transmitter)
  \node[block] (polarEnc) {Polar Encoder};
  \node[block, right=of polarEnc] (rm) {Rate Matching};
  \node[block, right=of rm] (mapper) {Symbol Mapper};
  \node[block, right=of mapper] (ofdmMod) {OFDM Modulation / \\ Pulse shaping};

  % Lower row (Receiver)
  \node[block, below=of ofdmMod] (ofdmDemod) {OFDM Demodulation  / \\ Match filter};
  \node[block, left=of ofdmDemod] (channel_emb) {Channel Embedding \\ $E_\theta$};
  \node[block, left=of channel_emb] (rm_np) {Rate Recovery \\ $E_\theta^{co}$};
  \node[block, left=of rm_np] (sc_npd) {SC Decoder \\ $F_\theta, G_\theta, H_\theta$};
  \node[left=of sc_npd, xshift=0.7cm](bl) {\footnotesize $\hat{b}^K$};
  % Aligned decoder with encoder (for straight input/output)
  \coordinate[left=of polarEnc, xshift=0.7cm] (input);
  
  \coordinate[right=of sc_npd] (output);

  % Channel in between modulation/demodulation
  \node[block, right=of ofdmMod,xshift=-1cm, yshift=-1.5cm] (channel) {Channel};

  % Arrows - Data Flow
  \draw[arrow] (input) node[left] {\footnotesize $b^K$} -- (polarEnc);
  \draw[arrow] (polarEnc) -- (rm) node[midway,above] () {$x^N$};
  \draw[arrow] (rm) -- (mapper) node[midway,above] () {$x^{N_r}$};
  \draw[arrow] (mapper) -- (ofdmMod) node[midway,above] () {$s^{N/m}$};
  \draw[arrow] (ofdmMod) -| (channel) node[midway,above, xshift=-1cm] (){}; 
  \draw[arrow] (channel) |- (ofdmDemod) node[midway,above, xshift=-1cm](){}; 
  \draw[arrow] (ofdmDemod) -- (channel_emb) node[midway,above] () {$y^{N_r/m}$};
  \draw[arrow] (channel_emb) -- (rm_np) node[midway,above] () {$e_{0,1}^{N_r}$};
  \draw[arrow] (rm_np) -- (sc_npd) node[midway,above] () {$e_{0,1}^N$} ;
  %\draw[arrow] (sc_npd) -- (output) node[right]  
  \draw[arrow] (sc_npd.west) -- (bl) ;


  % Section boxes
  % \node[sectionbox, minimum width=16.5cm, minimum height=2.1cm, label={[xshift=0cm, yshift=-1.5cm] \footnotesize Transmitter}] at (6.2, 0) {};

    \node[sectionbox, minimum width=18cm, minimum height=2.2cm, label={[xshift=0.5cm, yshift=-0.4cm] \footnotesize Transmitter}] at (7, 0.2) {};

    \node[sectionbox, minimum width=18cm, minimum height=2.2cm, label={[xshift=0.5cm, yshift=-0.4cm] \footnotesize Receiver}] at (7, -2.7) {};
    
\node[draw, double, minimum width=13.1cm, minimum height=1.59cm, label={[xshift=0.5cm, yshift=-0.4cm] \footnotesize NPD}] at (4.7, -2.9) {};

  % \node[sectionbox, minimum width=16.5cm, minimum height=2.6cm, label={[xshift=0cm, yshift=-1.5cm] \footnotesize Receiver}] at (6.2, -2.8) {};
  % \node[sectionbox, minimum width=13.2cm, minimum height=2.0cm, label={[xshift=0cm, yshift=-1.5cm] \footnotesize Neural Polar Decoder (NPD)}] at (3.6, -2.8) {};

\end{tikzpicture}


==> diagrams/nsc-training.tex <==
\tikzstyle{gn} = [rectangle,
                    node distance=1.5cm,
                    % rounded corners,
                    minimum width=1.5cm, 
                    minimum height=1.25cm,
                    minimum size=1.25cm,
                    % text width=0.25cm, 
                    text centered, 
                    draw=black,thin,
                    scale=1.0]
\tikzstyle{io} =    [node distance=0.5cm,
                    minimum height=0.25cm,
                    text centered,
                    scale=\scale]

\tikzset{XOR/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge (\tikzlastnode.south)
        (\tikzlastnode.east) edge (\tikzlastnode.west)}}}

\tikzset{
    pics/nnops/.style=
    {
        code=
        {
        \node(#1)[gn] at (0,0){} ;
        \node (a) [io, at={($(#1.west)+(0.75em,1em)$)}, scale=1.5, thick] {$\scriptstyle F_\theta$};
        \node (b) [io, at={($(#1.west)+(0.75em,-1em)$)}, scale=1.5, thick] {$\scriptstyle G_\theta$};
        }
    }
} 

\def\scale{0.825}
\begin{tikzpicture}[
node distance = 3cm, 
auto,
]

\pic [] {nnops=Gn11};
\pic [right of=Gn11, xshift=1.cm] {nnops=Gn12};
\pic [below of=Gn11, xshift=0.cm, yshift=0.25cm] {nnops=Gn21};
\pic [right of=Gn21, xshift=1.cm, yshift=0.0cm] {nnops=Gn22};


% %%%%%%%%%%%%% arrows %%%%%%%%%%%%%
\draw[->] ([yshift=0.28cm] Gn11.west) -- ++ (-3em, 0) node[anchor=east, pos=1, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]90:$\celoss{v_{2,1}}{e_{2,1}}$}] {${v_{2,1}},{e_{2,1}}$};
\draw[->] ([yshift=-0.25cm]Gn11.west) -- ++ (-3em, 0) node[anchor=east, pos=1, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]270:$\celoss{v_{2,2}}{e_{2,2}}$}] {${v_{2,2}},{e_{2,2}}$};
\draw[->] ([yshift=0.28cm] Gn21.west) -- ++ (-3em, 0) node[anchor=east, pos=1, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]90:$\celoss{v_{2,3}}{e_{2,3}}$}] {${v_{2,3}},{e_{2,3}}$};
\draw[->] ([yshift=-0.25cm]Gn21.west) -- ++ (-3em, 0) node[anchor=east, pos=1, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]270:$\celoss{v_{2,4}}{e_{2,4}}$}] {${v_{2,4}},{e_{2,4}}$};


\draw[<-] ([yshift=0.28cm]Gn11.east)  -- node[anchor=south, pos=0.75, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]90:$\celoss{v_{1,1}}{e_{1,1}}$}] {${v_{1,1}},{e_{1,1}}$} ([yshift=0.28cm]Gn12.west);
\draw[<-] ([yshift=0.28cm]Gn21.east)  --++ (0.5,0.0) --++ (0.75,2.215cm) -- node[anchor=south, xshift=-0.0cm, yshift=-0.0cm, scale=\scale, pos=0.6, pin={[pin edge={black, dashed, ->}, scale=\scale]270:$\celoss{v_{1,2}}{e_{1,2}}$}] {${v_{1,2}},{e_{1,2}}$} ([yshift=-0.25cm]Gn12.west);
\draw[<-] ([yshift=-0.25cm]Gn11.east)  --++ (0.5,0.0) --++ (0.75,-2.215cm) -- node[anchor=north, xshift=-0cm, yshift=0.0cm, scale=\scale, pos=0.55, pin={[pin edge={black, dashed, ->}, scale=\scale]90:$\celoss{v_{1,3}}{e_{1,3}}$}] {${v_{1,3}},{e_{1,3}}$} ([yshift=0.28cm]Gn22.west);
\draw[<-] ([yshift=-0.25cm]Gn21.east)  -- node[anchor=north, xshift=0.0cm, yshift=0.00cm, scale=\scale, pos=0.75, pin={[pin edge={black, dashed, ->}, scale=\scale]270:$\celoss{v_{1,4}}{e_{1,4}}$}] {${v_{1,4}},{e_{1,4}}$} ([yshift=-0.25cm]Gn22.west);

\draw[<-] ([yshift=0.28cm] Gn12.east)  -- ++ (3em, 0) node[right, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]90:$\celoss{v_{0,1}}{e_{0,1}}$}] {${v_{0,1}},{e_{0,1}}$};
\draw[<-] ([yshift=-0.25cm]Gn12.east)  -- ++ (3em, 0) node[right, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]270:$\celoss{v_{0,2}}{e_{0,2}}$}] {${v_{0,2}},{e_{0,2}}$};
\draw[<-] ([yshift=0.28cm] Gn22.east)  -- ++ (3em, 0) node[right, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]90:$\celoss{v_{0,3}}{e_{0,3}}$}] {${v_{0,3}},{e_{0,3}}$};
\draw[<-] ([yshift=-0.25cm]Gn22.east)  -- ++ (3em, 0) node[right, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]270:$\celoss{v_{0,4}}{e_{0,4}}$}] {$e{v_{0,4}},{e_{0,4}}$};

\draw[-,dashed, semithick] ($(Gn11.south)-(3.5, 0.75)$) -- ($(Gn12.south)-(-3.5, 0.75)$);
\draw[-,dashed, semithick] ($(Gn11.east)+(0.88, 1.75)$) -- ($(Gn21.east)+(0.88, -1.75)$);
\draw[-,dashed, semithick] ($(Gn12.east)+(0.5, 1.75)$) -- ($(Gn22.east)+(0.5, -1.75)$);
% \draw[<-, dashed] (Ch1.north)  --++ (0.0, 0.5cm) node[anchor=south, scale=1.0] {$s_0$};
% \draw[->, dashed] (Ch1.south)  -- node[anchor=east, scale=1.0] {$s_2$} (Ch2.north);
% \draw[->, dashed] (Ch2.south)  --++ (0.0, -0.5cm) node[anchor=north, scale=1.0] {$s_4$};


\end{tikzpicture}

==> results_tex/BPSK_TDL-A_SISO_ds100/rate_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green2}{RGB}{0,170,0}
\begin{axis}[
legend cell align={left},
legend style={
  font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.99)},
  anchor=north east,
  draw=lightgray204
},
% north west at={(0.03,0.97)} 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of info bits},
xmajorgrids,
xmin=32, xmax=1024,
xtick style={color=black},
xmode=log,
log basis x=2,
xtick={8,16,32,64,128,256,512,1024},
xticklabels={8,16,32,64,128,256,512,1024},
y grid style={darkgray176},
ylabel={SNR [dB]},
ymajorgrids,
ymin=-9.225, ymax=17.725,
ytick style={color=black}
]
% \addplot [semithick, green2, mark=o, mark size=2.5, mark repeat=3, mark options={solid,fill opacity=0}]
% table {%
% 51.2 -8.5
% 102.4 -6.5
% 153.6 -4.5
% 204.8 -3
% 256 -2
% 307.2 -0.5
% 358.4 0.5
% 409.6 1.5
% 460.8 2.5
% 512 3.5
% 563.2 4.5
% 614.4 6
% 665.6 7.5
% };
% \addlegendentry{NPD BER}
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\underline{Decoder / System}}
\addplot [semithick, green2, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
51.2 -8
102.4 -5.5
153.6 -3
204.8 -1.5
256 0
307.2 1
358.4 2
409.6 3.5
460.8 4.5
512 6
563.2 7.5
614.4 9
665.6 10.5
};
\addlegendentry{NPD OFDM}
% \addplot [semithick, darkturquoise0191191, mark=diamond*, mark size=2.5, mark repeat=3, mark options={solid}]
% table {%
% 51.2 -3.5
% 102.4 -2
% 153.6 -1
% 204.8 0
% 256 1
% 307.2 2
% 358.4 3.5
% 409.6 4.5
% 460.8 5.5
% 512 7
% 563.2 8
% 614.4 9.5
% 665.6 11
% };
% \addlegendentry{5G Polar BER}
\addplot [semithick, darkturquoise0191191, mark=triangle*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
51.2 -3.5
102.4 -2
153.6 -0.5
204.8 0.5
256 1.5
307.2 2.5
358.4 4
409.6 5
460.8 6
512 7.5
563.2 9
614.4 10
665.6 11.5
};
\addlegendentry{5G Polar OFDM}
% \addplot [semithick, blue, mark=+, mark size=2.5, mark repeat=3, mark options={solid}]
% table {%
% 51.2 4
% 102.4 6.5
% 153.6 9.5
% 204.8 12.5
% 256 14
% };
% \addlegendentry{5G Polar ZF BER}
\addplot [semithick, blue, mark=triangle*, mark size=2.5, mark repeat=2, mark options={solid,rotate=180}]
table {%
51.2 5
102.4 8.5
153.6 11.5
204.8 14.5
256 17
};
\addlegendentry{5G Polar Single Carrier}
% \addplot [semithick, red, mark=asterisk, mark size=2.5, mark repeat=3, mark options={solid,fill opacity=0}]
% table {%
% 51.2 -8
% 102.4 -5.5
% 153.6 -4
% 204.8 -3
% 256 -1.5
% 307.2 -0.5
% 358.4 1
% 409.6 1.5
% 460.8 3.5
% 512 3
% 563.2 4.5
% 614.4 5.5
% 665.6 6.5
% };
% \addlegendentry{NPD SC BER}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=triangle, mark size=2.5, mark repeat=2, mark options={solid,rotate=90,fill opacity=0}]
table {%
51.2 -7.5
102.4 -5
153.6 -3.5
204.8 -2
256 -0.5
307.2 0.5
358.4 2
409.6 3
460.8 3.5
512 4.5
563.2 6
614.4 6.5
665.6 7.5
};
\addlegendentry{NPD Single Carrier}
\end{axis}

\end{tikzpicture}


==> results_tex/BPSK_TDL-A_block_size/rate_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of info bits},
xmajorgrids,
xmin=3, xmax=10,
xtick style={color=black},
xtick={3,4,5,6,7,8,9,10},
xticklabels={8,16,32,64,128,256,512,1024},
y grid style={darkgray176},
ylabel={SNR [dB]},
ymajorgrids,
ymin=-9.225, ymax=17.725,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\underline{Decoder /  Block size}}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
5.67807190511264 -8
6.67807190511264 -5.5
7.26303440583379 -3
7.67807190511264 -1.5
8 0
8.26303440583379 1
8.48542682717024 2
8.67807190511264 3.5
8.84799690655495 4.5
9 6
9.13750352374993 7.5
9.26303440583379 9
9.37851162325373 10.5
};
\addlegendentry{NPD 1024 }
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, mark=triangle, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
4.67807190511264 -6
5.67807190511264 -4.5
6.26303440583379 -3
6.67807190511264 -1.5
7 0
7.26303440583379 1
7.48542682717024 2.5
7.67807190511264 3.5
7.84799690655495 5
8 6
8.13750352374993 7
8.26303440583379 9.5
8.37851162325373 11.5
};
\addlegendentry{NPD 512 }
\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt, mark=triangle, mark size=2.5, mark repeat=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
3.67807190511264 -2.5
4.67807190511264 -1
5.26303440583379 1
5.67807190511264 2
6 4
6.26303440583379 5.5
6.48542682717024 6.5
6.67807190511264 9.5
6.84799690655495 16.5
};
\addlegendentry{NPD 256 }
\addplot [semithick, red, mark=triangle*, mark size=2.5, mark repeat=2, mark options={solid,rotate=90}]
table {%
5.67807190511264 -3.5
6.67807190511264 -2
7.26303440583379 -0.5
7.67807190511264 0.5
8 1.5
8.26303440583379 2.5
8.48542682717024 4
8.67807190511264 5
8.84799690655495 6
9 7.5
9.13750352374993 9
9.26303440583379 10
9.37851162325373 11.5
};
\addlegendentry{5G Polar 1024 }
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark repeat=2, mark options={solid,rotate=270}]
table {%
4.67807190511264 -2.5
5.67807190511264 -1
6.26303440583379 0
6.67807190511264 1
7 2
7.26303440583379 3
7.48542682717024 4
7.67807190511264 4.5
7.84799690655495 6
8 7
8.13750352374993 8
8.26303440583379 9.5
8.37851162325373 11.5
};
\addlegendentry{5G Polar 512 }
\addplot [semithick, blue, mark=star, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
3.67807190511264 -0.5
4.67807190511264 2
5.26303440583379 3.5
5.67807190511264 4.5
6 6.5
6.26303440583379 8
6.84799690655495 25
};
\addlegendentry{5G Polar 256 }
\end{axis}

\end{tikzpicture}


==> results_tex/BPSK_TDL-A_block_size_rm/rate_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Number of info bits},
xmajorgrids,
xmin=3, xmax=10,
xtick style={color=black},
xtick={3,4,5,6,7,8,9,10},
xticklabels={8,16,32,64,128,256,512,1024},
y grid style={darkgray176},
ylabel={SNR [dB]},
ymajorgrids,
ymin=-8.1, ymax=16.1,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\underline{Decoder / Block size}}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
5.43295940727611 -7
6.43295940727611 -4.5
7.01792190799726 -2
7.43295940727611 -0.5
7.75488750216347 1
8.01792190799726 2
8.24031432933371 3.5
8.43295940727611 4.5
8.60288440871842 6.5
8.75488750216347 8.5
8.8923910259134 10.5
9.01792190799726 12
9.1333991254172 15
};
\addlegendentry{NPD 864 }
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, mark=triangle, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
4.43295940727611 -5
5.43295940727611 -3
6.01792190799726 -1.5
6.43295940727611 0.5
6.75488750216347 1.5
7.01792190799726 3
7.24031432933371 5
7.43295940727611 6
7.60288440871842 8
7.75488750216347 10.5
7.8923910259134 13
8.01792190799726 nan
};
\addlegendentry{NPD 432 }
\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt, mark=triangle, mark size=2.5, mark repeat=2, mark options={solid,rotate=180,fill opacity=0}]
table {%
3.43295940727611 -1
4.43295940727611 1
5.01792190799726 3
5.43295940727611 4.5
5.75488750216347 7
6.01792190799726 9
};
\addlegendentry{NPD 216 }
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark repeat=2, mark options={solid,rotate=90}]
table {%
4.43295940727611 -1.5
5.43295940727611 0
6.01792190799726 1
6.43295940727611 2.5
6.75488750216347 4
7.01792190799726 5
7.24031432933371 6
7.43295940727611 7.5
7.60288440871842 9.5
7.75488750216347 11.5
7.8923910259134 14
};
\addlegendentry{5G Polar 432 }
\addplot [semithick, red, mark=triangle*, mark size=2.5, mark repeat=2, mark options={solid,rotate=270}]
table {%
5.43295940727611 -3
6.43295940727611 -1.5
7.01792190799726 0
7.43295940727611 1
7.75488750216347 2.5
8.01792190799726 3.5
8.24031432933371 5
8.43295940727611 7
8.60288440871842 8
8.75488750216347 9.5
8.8923910259134 11.5
9.01792190799726 13.5
9.1333991254172 15
};
\addlegendentry{5G Polar 864 }
\addplot [semithick, blue, mark=star, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
3.43295940727611 1
4.43295940727611 4
5.01792190799726 7
5.43295940727611 20

};
\addlegendentry{5G Polar 216 }
\end{axis}

\end{tikzpicture}


==> results_tex/BPSK_TDL-A_delay100/ber_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,   font=\footnotesize,
text opacity=1, draw=lightgray204,  row sep=-2pt },%
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-10, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={BER},
ymajorgrids,
ymin=0.0001, ymax=0.49,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\underline{Decoder / Info bits}}

\addplot [semithick, black, dash dot, mark=o, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
% SNR  BLER for K=102
-10 0.07544117647058823
-9.5 0.02235294117647059
-9 0.004923747276688453
-8.5 0.0005140774258421317
-8 0.00002980392156862745
-7.5 0
};
\addlegendentry{5G PCSI 102}

\addplot [semithick, black, dash dot, mark=square, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
% SNR  BLER for K=102
-10	0.502557003257329
-9.5	0.49741042345276900
-9	0.4989413680781760
-8.5	0.4967100977198700
-8	0.4942019543973940
-7.5	0.4916775244299670
-7	0.48657980456026100
-6.5	0.4667915309446250
-6	0.42750814332247600
-5.5	0.29563517915309400
-5	0.1319543973941370
-4.5	0.03736156351791530
-4	0.009286644951140060
-3.5	0.002204361988386910
-3	0.0006692853036980260
-2.5	0.0001793485342019540
-2	0.00006925081433224760
-1.5	0.00005322475570032570
-1	0
-0.5	0
0	0
};
\addlegendentry{5G PCSI 307}

\addplot [semithick, black, dash dot, mark=diamond, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
% SNR  BLER for K=102
-10	0.49984
-9.5	0.5013
-9	0.49855
-8.5	0.49856
-8	0.50009
-7.5	0.49625
-7	0.49535
-6.5	0.49708
-6	0.49696
-5.5	0.49753
-5	0.49518
-4.5	0.49444
-4	0.49474
-3.5	0.48034
-3	0.45405
-2.5	0.35372
-2	0.21416
-1.5	0.091074
-1	0.046948
-0.5	0.021823
0	0.010999
0.5	0.0062207
1	0.0031836
1.5	0.0011099
2	0.00082181
2.5	0.00028647
3	0.00013191
3.5	0.00010023
4	0.000043984
};
\addlegendentry{5G PCSI 512}


\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt, mark=o, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
-10 0.382433628318584
-9.5 0.292345132743363
-9 0.206238938053097
-8.5 0.111283185840708
-8 0.0420648967551622
-7.5 0.010117994100295
-7 0.00449316170555109
-6.5 0.000996245642263341
-6 0.000270850093858943
-5.5 7.97234190768596e-05
-5 0
-4.5 0
-4 0
-3.5 0
-3 0
-2.5 0
-2 0
-1.5 0
-1 0
-0.5 0
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{NPD 102}
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
-10 0.496305031446541
-9.5 0.50124213836478
-9 0.500660377358491
-8.5 0.497877358490566
-8 0.500487421383648
-7.5 0.492798742138365
-7 0.495440251572327
-6.5 0.482547169811321
-6 0.459496855345912
-5.5 0.410566037735849
-5 0.313176100628931
-4.5 0.140754716981132
-4 0.105
-3.5 0.0471540880503145
-3 0.0231682389937107
-2.5 0.00966588050314465
-2 0.00525157232704403
-1.5 0.00257206498951782
-1 0.00159053293611387
-0.5 0.000837700908455625
0 0.000338923829489867
0.5 0.000133294466822133
1 5.53690627773276e-05
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{NPD 307}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=diamond, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
-10 0.49802103250478
-9.5 0.500650095602294
-9 0.500325047801147
-8.5 0.499923518164436
-8 0.498126195028681
-7.5 0.499789674952199
-7 0.499875717017208
-6.5 0.497437858508604
-6 0.495697896749522
-5.5 0.494579349904398
-5 0.494579349904398
-4.5 0.491739961759082
-4 0.485143403441683
-3.5 0.478881453154876
-3 0.449847036328872
-2.5 0.390401529636711
-2 0.257160611854685
-1.5 0.154980879541109
-1 0.0832122370936902
-0.5 0.0484082217973231
0 0.0346414913957935
0.5 0.0130146590184831
1 0.00971797323135755
1.5 0.00585768915596831
2 0.0042925430210325
2.5 0.00227459920576555
3 0.00122530274059911
3.5 0.000789356277884003
4 0.000483921432296193
4.5 0.000320612643157044
5 0.000192833368741591
5.5 0.00016324647605496
6 9.37865919634784e-05
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{NPD 512}
\addplot [semithick, blue, mark=*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 0.498578431372549
-9.5 0.500686274509804
-9 0.499656862745098
-8.5 0.494460784313725
-8 0.494117647058824
-7.5 0.490833333333333
-7 0.495049019607843
-6.5 0.488921568627451
-6 0.486617647058824
-5.5 0.479607843137255
-5 0.434705882352941
-4.5 0.373578431372549
-4 0.230196078431373
-3.5 0.110196078431373
-3 0.0276225490196078
-2.5 0.00201907790143084
-2 0.00017724168319013
-1.5 0.000017724168319013
-1 0 0.000001775490196078
-0.5 0
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{5G Polar 102}
\addplot [semithick, green01270, mark=square*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 0.49885993485342
-9.5 0.502817589576547
-9 0.500472312703583
-8.5 0.500325732899023
-8 0.497524429967427
-7.5 0.499657980456026
-7 0.497019543973941
-6.5 0.501742671009772
-6 0.500635179153094
-5.5 0.50071661237785
-5 0.503517915309446
-4.5 0.500309446254072
-4 0.496579804560261
-3.5 0.497231270358306
-3 0.497182410423453
-2.5 0.492231270358306
-2 0.493827361563518
-1.5 0.476644951140065
-1 0.434267100977199
-0.5 0.28900651465798
0 0.113811074918567
0.5 0.0371769815418024
1 0.00846742671009772
1.5 0.00232520263616393
2 0.000811046345505457
2.5 0.000278065788870028
3 0.0000878065788870028
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{5G Polar 307}
\addplot [semithick, red, mark=diamond*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 0.501162109375
-9.5 0.498701171875
-9 0.499921875
-8.5 0.5003125
-8 0.498056640625
-7.5 0.499228515625
-7 0.499775390625
-6.5 0.503251953125
-6 0.501728515625
-5.5 0.495947265625
-5 0.499716796875
-4.5 0.49724609375
-4 0.502197265625
-3.5 0.499482421875
-3 0.498134765625
-2.5 0.497607421875
-2 0.49958984375
-1.5 0.499033203125
-1 0.500478515625
-0.5 0.495400390625
0 0.49876953125
0.5 0.4940625
1 0.45791015625
1.5 0.3620703125
2 0.190634765625
2.5 0.09576171875
3 0.05548828125
3.5 0.037900390625
4 0.0220947265625
4.5 0.00814592633928571
5 0.00744596354166667
5.5 0.0037890625
6 0.00170209099264706
6.5 0.00113420758928571
7 0.000877522145669291
7.5 0.000428695678710937
8 0.0000928695678710937
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{5G Polar 512}
\end{axis}

\end{tikzpicture}


==> results_tex/BPSK_TDL-A_delay100/bler_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  font=\footnotesize, draw=lightgray204 ,  row sep=-2pt},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-10, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={BLER},
ymajorgrids,
ymin=0.0001, ymax=0.99,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\underline{Decoder / Info bits}}

\addplot [semithick, black, dash dot, mark=o, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
% SNR  BLER for K=102
-10 0.21
-9.5 0.06833333333333330
-9 0.016666666666666700
-8.5 0.0019230769230769200
-8 0.00016
-7.5 0.0000001
};
\addlegendentry{5G PCSI 102}

\addplot [semithick, black, dash dot, mark=square, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
% SNR  BLER for K=102
-10	1
-9.5	1
-9	1
-8.5	1
-8	1
-7.5	1
-7	1
-6.5	1
-6	0.975
-5.5	0.76
-5	0.395
-4.5	0.1175
-4	0.032
-3.5	0.006521739130434780
-3	0.0017647058823529400
-2.5	0.00046
-2	0.0002
-1.5	0.00014
-1	0
-0.5	0
};



\addlegendentry{5G PCSI 307}


\addplot [semithick, black, dash dot, mark=diamond, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
% SNR  BLER for K=102
-10	1
-9.5	1
-9	1
-8.5	1
-8	1
-7.5	1
-7	1
-6.5	1
-6	1
-5.5	1
-5	1
-4.5	1
-4	1
-3.5	1
-3	0.98
-2.5	0.825
-2	0.535
-1.5	0.22
-1	0.1125
-0.5	0.051667
0	0.025833
0.5	0.014091
1	0.0071429
1.5	0.0025833
2	0.0019231
2.5	0.00062762
3	0.00032
3.5	0.00022
4	0.0001
};
\addlegendentry{5G PCSI 512}

\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt, mark=o, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
-10 0.88
-9.5 0.715
-9 0.525
-8.5 0.29
-8 0.126666666666667
-7.5 0.0483333333333333
-7 0.025
-6.5 0.00757575757575758
-6 0.00252525252525253
-5.5 0.000728862973760933
-5 0.0000239
-4.5 0.0000465
-4 0
-3.5 0
-3 0
-2.5 0
-2 0
-1.5 0
-1 0
-0.5 0
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{NPD 102}
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
-10 1
-9.5 1
-9 1
-8.5 1
-8 1
-7.5 1
-7 1
-6.5 1
-6 0.995
-5.5 0.98
-5 0.865
-4.5 0.525
-4 0.415
-3.5 0.2175
-3 0.145
-2.5 0.0625
-2 0.0378571428571429
-1.5 0.0225
-1 0.0134210526315789
-0.5 0.00722222222222222
0 0.00347222222222222
0.5 0.00140449438202247
1 0.000766871165644172
1.5 0.0001586
2 0.000052325
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{NPD 307}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=diamond, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
-10 1
-9.5 1
-9 1
-8.5 1
-8 1
-7.5 1
-7 1
-6.5 1
-6 1
-5.5 1
-5 1
-4.5 1
-4 1
-3.5 1
-3 1
-2.5 0.96
-2 0.785
-1.5 0.525
-1 0.33
-0.5 0.2225
0 0.16
0.5 0.09
1 0.08125
1.5 0.0364285714285714
2 0.0357142857142857
2.5 0.02
3 0.01125
3.5 0.0085
4 0.00454545454545455
4.5 0.00257731958762887
5 0.00185185185185185
5.5 0.00145348837209302
6 0.000968992248062015
6.5 0.0003567158628
7 0.00000949872
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{NPD 512}
\addplot [semithick, blue, mark=*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 1
-9.5 1
-9 1
-8.5 1
-8 1
-7.5 1
-7 1
-6.5 1
-6 1
-5.5 0.995
-5 0.975
-4.5 0.885
-4 0.595
-3.5 0.34
-3 0.0825
-2.5 0.00675675675675676
-2 0.000561797752808989
-1.5 0.000132468
-1 0.0000632468
-0.5 0
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{5G Polar 102}
\addplot [semithick, green01270, mark=square*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 1
-9.5 1
-9 1
-8.5 1
-8 1
-7.5 1
-7 1
-6.5 1
-6 1
-5.5 1
-5 1
-4.5 1
-4 1
-3.5 1
-3 1
-2.5 1
-2 1
-1.5 1
-1 0.975
-0.5 0.715
0 0.305
0.5 0.103333333333333
1 0.0255
1.5 0.00616279069767442
2 0.00223684210526316
2.5 0.000704225352112676
3 0 0.00010422533232643
3.5 0.000050234
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{5G Polar 307}
\addplot [semithick, red, mark=diamond*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 1
-9.5 1
-9 1
-8.5 1
-8 1
-7.5 1
-7 1
-6.5 1
-6 1
-5.5 1
-5 1
-4.5 1
-4 1
-3.5 1
-3 1
-2.5 1
-2 1
-1.5 1
-1 1
-0.5 1
0 1
0.5 1
1 0.99
1.5 0.84
2 0.465
2.5 0.2325
3 0.1275
3.5 0.09
4 0.0491666666666667
4.5 0.0185714285714286
5 0.0166666666666667
5.5 0.00833333333333333
6 0.00375
6.5 0.00255102040816327
7 0.00196850393700787
7.5 0.0009765625
8 0 0.00027562
8.5 0.0000955762
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{5G Polar 512}
\end{axis}

\end{tikzpicture}


==> results_tex/BPSK_TDL-A_delay100_HPA/rate_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
    font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of info bits},
xmajorgrids,
xmin=5, xmax=10,
xtick style={color=black},
xtick={3,4,5,6,7,8,9,10},
xticklabels={8,16,32,64,128,256,512,1024},
y grid style={darkgray176},
ylabel={SNR [dB]},
ymajorgrids,
ymin=-9.125, ymax=15.625,
ytick style={color=black}
]
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
5.67807190511264 -8
6.67807190511264 -5.5
7.26303440583379 -3
7.67807190511264 -1.5
8 0
8.26303440583379 1
8.48542682717024 2
8.67807190511264 3.5
8.84799690655495 4.5
9 6
9.13750352374993 7.5
9.26303440583379 9
9.37851162325373 10.5
};
\addlegendentry{NPD Ideal HPA}
\addplot [semithick, blue, mark=triangle*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
5.67807190511264 -3.5
6.67807190511264 -2
7.26303440583379 -0.5
7.67807190511264 0.5
8 1.5
8.26303440583379 2.5
8.48542682717024 4
8.67807190511264 5
8.84799690655495 6
9 7.5
9.13750352374993 9
9.26303440583379 10
9.37851162325373 11.5
};
\addlegendentry{5G Polar Ideal HPA}
\addplot [semithick, darkviolet1910191, mark=triangle*, mark size=2.5, mark repeat=2, mark options={solid,rotate=180}]
table {%
5.67807190511264 -0.5
6.67807190511264 1
7.26303440583379 2.5
7.67807190511264 3.5
8 5
8.26303440583379 6
8.48542682717024 7
8.67807190511264 8.5
8.84799690655495 9.5
9 11
9.13750352374993 12.5
9.26303440583379 13
9.37851162325373 15.5

};
\addlegendentry{5G Polar IBO=0}
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, mark=triangle, mark size=2.5, mark repeat=2, mark options={solid,rotate=90,fill opacity=0}]
table {%
5.67807190511264 -5
6.67807190511264 -2
7.26303440583379 0
7.67807190511264 1.5
8 3
8.26303440583379 4.5
8.48542682717024 5.5
8.67807190511264 7
8.84799690655495 8
9 9.5
9.13750352374993 11
9.26303440583379 13
9.37851162325373 14.5
};
\addlegendentry{NPD IBO=0}
\end{axis}

\end{tikzpicture}


==> results_tex/BPSK_TDL-A_delay100_no_cp/ber_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-5, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={BER},
ymajorgrids,
ymin=0.001, ymax=0.49,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt, mark=o, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
-10 0.496585365853659
-9.5 0.497042682926829
-9 0.496768292682927
-8.5 0.498323170731707
-8 0.49625
-7.5 0.494969512195122
-7 0.484359756097561
-6.5 0.480884146341463
-6 0.462256097560976
-5.5 0.443384146341463
-5 0.386219512195122
-4.5 0.295
-4 0.215609756097561
-3.5 0.115396341463415
-3 0.0660975609756098
-2.5 0.0301219512195122
-2 0.0140955284552846
-1.5 0.0112118902439024
-1 0.00641463414634146
-0.5 0.00251641651031895
0 0.00146341463414634
0.5 0.00084087332808812
1 0.000581499107674004
1.5 0.000249518613607189
2 0.000166095020325203
2.5 6.55487804878049e-05
3 3.07926829268293e-05
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
24 0
24.5 0
25 0
25.5 0
26 0
26.5 0
27 0
27.5 0
28 0
28.5 0
29 0
29.5 0
30 0
30.5 0
31 0
31.5 0
32 0
32.5 0
33 0
33.5 0
34 0
34.5 0
35 0
35.5 0
36 0
36.5 0
37 0
37.5 0
38 0
38.5 0
39 0
39.5 0
};
\addlegendentry{NPD with CP}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=o, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
-10 0.496219512195122
-9.5 0.500457317073171
-9 0.492774390243902
-8.5 0.495701219512195
-8 0.497743902439024
-7.5 0.497012195121951
-7 0.484390243902439
-6.5 0.48734756097561
-6 0.481341463414634
-5.5 0.473536585365854
-5 0.417682926829268
-4.5 0.367134146341463
-4 0.273841463414634
-3.5 0.1975
-3 0.0916189024390244
-2.5 0.0571493902439024
-2 0.0161585365853659
-1.5 0.009189735772357724
-1 0.00767073170731707
-0.5 0.00289634146341463
0 0.0023608993902439
0.5 0.00103560188827695
1 0.000788671373555841
1.5 0.000578658536585366
2 0.00031612950058072
2.5 0.000228353658536585
3 2.80487804878049e-05
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
24 0
24.5 0
25 0
25.5 0
26 0
26.5 0
27 0
27.5 0
28 0
28.5 0
29 0
29.5 0
30 0
30.5 0
31 0
31.5 0
32 0
32.5 0
33 0
33.5 0
34 0
34.5 0
35 0
35.5 0
36 0
36.5 0
37 0
37.5 0
38 0
38.5 0
39 0
39.5 0
};
\addlegendentry{NPD w/o CP}
\addplot [semithick, blue, mark=*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 0.49656862745098
-9.5 0.499052287581699
-9 0.498267973856209
-8.5 0.500490196078431
-8 0.498366013071895
-7.5 0.501045751633987
-7 0.502450980392157
-6.5 0.503954248366013
-6 0.500816993464052
-5.5 0.503006535947712
-5 0.496470588235294
-4.5 0.50202614379085
-4 0.497254901960784
-3.5 0.494705882352941
-3 0.495718954248366
-2.5 0.496732026143791
-2 0.48
-1.5 0.467777777777778
-1 0.444052287581699
-0.5 0.344052287581699
0 0.190980392156863
0.5 0.129607843137255
1 0.0444117647058824
1.5 0.0149074074074074
2 0.00669934640522876
2.5 0.00276573787409701
3 0.000930392156862745
3.5 0.000374509803921569
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
24 0
24.5 0
25 0
25.5 0
26 0
26.5 0
27 0
27.5 0
28 0
28.5 0
29 0
29.5 0
30 0
30.5 0
31 0
31.5 0
32 0
32.5 0
33 0
33.5 0
34 0
34.5 0
35 0
35.5 0
36 0
36.5 0
37 0
37.5 0
38 0
38.5 0
39 0
39.5 0
};
\addlegendentry{5G Polar with CP}
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 0.500228758169935
-9.5 0.502777777777778
-9 0.501666666666667
-8.5 0.495980392156863
-8 0.499705882352941
-7.5 0.501241830065359
-7 0.502745098039216
-6.5 0.500882352941176
-6 0.501960784313725
-5.5 0.50218954248366
-5 0.502385620915033
-4.5 0.50062091503268
-4 0.504183006535948
-3.5 0.499183006535948
-3 0.502941176470588
-2.5 0.498235294117647
-2 0.490915032679739
-1.5 0.489019607843137
-1 0.489281045751634
-0.5 0.479542483660131
0 0.457058823529412
0.5 0.437712418300654
1 0.360130718954248
1.5 0.252843137254902
2 0.156928104575163
2.5 0.0946078431372549
3 0.0338126361655773
3.5 0.0190522875816993
4 0.0111968954248366
4.5 0.00522712418300654
5 0.00358094519859226
5.5 0.0015582788671024
6 0.000815659597172202
6.5 0.000401307189542484
7 0.000338888888888889
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
20 0
20.5 0
21 0
21.5 0
22 0
22.5 0
23 0
23.5 0
24 0
24.5 0
25 0
25.5 0
26 0
26.5 0
27 0
27.5 0
28 0
28.5 0
29 0
29.5 0
30 0
30.5 0
31 0
31.5 0
32 0
32.5 0
33 0
33.5 0
34 0
34.5 0
35 0
35.5 0
36 0
36.5 0
37 0
37.5 0
38 0
38.5 0
39 0
39.5 0
};
\addlegendentry{5G Polar w/o CP}

\end{axis}

\end{tikzpicture}


==> results_tex/BPSK_TDL-A_delay100_thougthput/th-highdop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-11.225, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput [Mbit/s]},
ymajorgrids,
ymin=-0.024, ymax=0.504,
ytick style={color=black}
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\underline{Decoder / REs}}
\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt, mark=o, mark size=2.5, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
-10 0
-9.5 0
-9 0
-8.5 0.0024
-8 0.0024
-7.5 0.0048
-7 0.0144
-6.5 0.0168
-6 0.024
-5.5 0.0552
-5 0.0888
-4.5 0.1368
-4 0.1944
-3.5 0.2376
-3 0.2832
-2.5 0.3432
-2 0.3852
-1.5 0.4092
-1 0.432
-0.5 0.4464
0 0.458
0.5 0.4638
1 0.473431578947368
1.5 0.476363636363636
2 0.477894736842105
2.5 0.478461538461538
3 0.479354838709677
3.5 0.4796928
4 0.4797696
4.5 0.4798368
5 0.4798752
5.5 0.4799424
6 0.48
6.5 0.48
7 0.48
7.5 0.48
8 0.48
8.5 0.48
9 0.48
9.5 0.48
10 0.48
10.5 0.48
11 0.48
11.5 0.48
12 0.48
12.5 0.48
13 0.48
13.5 0.48
14 0.48
14.5 0.48
};
\addlegendentry{NPD 192}
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
-10 0
-9.5 0.0024
-9 0.0192
-8.5 0.0288
-8 0.0576
-7.5 0.0888
-7 0.1224
-6.5 0.204
-6 0.2352
-5.5 0.264
-5 0.3672
-4.5 0.4188
-4 0.4288
-3.5 0.45216
-3 0.4564
-2.5 0.468
-2 0.47136
-1.5 0.476129032258065
-1 0.478571428571429
-0.5 0.479154929577465
0 0.4795296
0.5 0.4797216
1 0.4798464
1.5 0.4799712
2 0.48
2.5 0.48
3 0.48
3.5 0.48
4 0.48
4.5 0.48
5 0.48
5.5 0.48
6 0.48
6.5 0.48
7 0.48
7.5 0.48
8 0.48
8.5 0.48
9 0.48
9.5 0.48
10 0.48
10.5 0.48
11 0.48
11.5 0.48
12 0.48
12.5 0.48
13 0.48
13.5 0.48
14 0.48
14.5 0.48
};
\addlegendentry{NPD 256}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=diamond, mark size=2.5, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
-10 0.0792
-9.5 0.1056
-9 0.1584
-8.5 0.276
-8 0.2856
-7.5 0.3504
-7 0.3816
-6.5 0.4128
-6 0.4494
-5.5 0.462514285714286
-5 0.46728
-4.5 0.474
-4 0.4764
-3.5 0.478725
-3 0.4797312
-2.5 0.4799424
-2 0.48
-1.5 0.48
-1 0.48
-0.5 0.48
0 0.48
0.5 0.48
1 0.48
1.5 0.48
2 0.48
2.5 0.48
3 0.48
3.5 0.48
4 0.48
4.5 0.48
5 0.48
5.5 0.48
6 0.48
6.5 0.48
7 0.48
7.5 0.48
8 0.48
8.5 0.48
9 0.48
9.5 0.48
10 0.48
10.5 0.48
11 0.48
11.5 0.48
12 0.48
12.5 0.48
13 0.48
13.5 0.48
14 0.48
14.5 0.48
};
\addlegendentry{NPD 384}
\addplot [semithick, blue, mark=*, mark size=2.5, mark repeat=4, mark options={solid}]
table {%
-10 0
-9.5 0
-9 0
-8.5 0
-8 0
-7.5 0
-7 0
-6.5 0
-6 0
-5.5 0
-5 0
-4.5 0
-4 0.00224225720558696
-3.5 0.00672677161676088
-3 0.00896902882234784
-2.5 0.0134535432335218
-2 0.0269070864670435
-1.5 0.0403606297005652
-1 0.114355117484935
-0.5 0.114355117484935
0 0.217498948941935
0.5 0.215256691736348
1 0.2578595786425
1.5 0.295977951137478
2 0.354276638482739
2.5 0.3610034100995
3 0.392395010977718
3.5 0.411080487690942
4 0.423338160414818
4.5 0.427897416732844
5 0.436567477927781
5.5 0.438174428925118
6 0.442432750723448
6.5 0.443355402013785
7 0.443877236417994
7.5 0.444585480418104
8 0.446209183911805
8.5 0.446295424573558
9 0.445501102688988
9.5 0.446066061111448
10 0.446802722583872
10.5 0.447219431663772
11 0.446582893446069
11.5 0.447039649543503
12 0.446802722583872
12.5 0.447166552156887
13 0.447245926490732
13.5 0.447441415349109
14 0.447147803207167
14.5 0.447295638434099
};
\addlegendentry{5G-Polar-$2P_2$ 192}
\addplot [semithick, green01270, mark=square*, mark size=2.5, mark repeat=4, mark options={solid}]
table {%
-10 0
-9.5 0
-9 0
-8.5 0
-8 0
-7.5 0
-7 0
-6.5 0
-6 0
-5.5 0.00224225720558696
-5 0.00672677161676088
-4.5 0.0134535432335218
-4 0.0336338580838043
-3.5 0.0515719157285
-3 0.0672677161676087
-2.5 0.0986593170458261
-2 0.192834119680478
-1.5 0.215256691736348
-1 0.313916008782174
-0.5 0.353155509879946
0 0.403606297005652
0.5 0.420423226047554
1 0.43785167978189
1.5 0.442098379034895
2 0.445910216284393
2.5 0.447208450709947
3 0.447993837606047
3.5 0.448209277339188
4 0.448361750829168
4.5 0.448397626944457
5 0.448451441117391
5.5 0.448451441117391
6 0.448451441117391
6.5 0.448451441117391
7 0.448451441117391
7.5 0.448451441117391
8 0.448451441117391
8.5 0.448451441117391
9 0.448451441117391
9.5 0.448451441117391
10 0.448451441117391
10.5 0.448451441117391
11 0.448451441117391
11.5 0.448451441117391
12 0.448451441117391
12.5 0.448451441117391
13 0.448451441117391
13.5 0.448451441117391
14 0.448451441117391
14.5 0.448451441117391
};
\addlegendentry{5G-Polar-$2P_2$ 256}
\addplot [semithick, red, mark=diamond*, mark size=2.5, mark repeat=4, mark options={solid}]
table {%
-10 0
-9.5 0
-9 0
-8.5 0
-8 0
-7.5 0.00224225720558696
-7 0.00224225720558696
-6.5 0.00896902882234784
-6 0.00448451441117392
-5.5 0.0246648292614566
-5 0.0515719157285
-4.5 0.114355117484935
-4 0.170411547624609
-3.5 0.22871023496987
-3 0.293735693931891
-2.5 0.363245667305087
-2 0.391273882374924
-1.5 0.430513383472696
-1 0.440883823048536
-0.5 0.445648619610408
0 0.447678248977534
0.5 0.44821824636801
1 0.448415565002102
1.5 0.448451441117391
2 0.448451441117391
2.5 0.448451441117391
3 0.448451441117391
3.5 0.448451441117391
4 0.448451441117391
4.5 0.448451441117391
5 0.448451441117391
5.5 0.448451441117391
6 0.448451441117391
6.5 0.448451441117391
7 0.448451441117391
7.5 0.448451441117391
8 0.448451441117391
8.5 0.448451441117391
9 0.448451441117391
9.5 0.448451441117391
10 0.448451441117391
10.5 0.448451441117391
11 0.448451441117391
11.5 0.448451441117391
12 0.448451441117391
12.5 0.448451441117391
13 0.448451441117391
13.5 0.448451441117391
14 0.448451441117391
14.5 0.448451441117391
};
\addlegendentry{5G Polar $2P_2$ 384}
\end{axis}

\end{tikzpicture}


==> results_tex/BPSK_TDL-A_delay100_thougthput/th-lowdop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-11.225, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput [Mbit/s]},
ymajorgrids,
ymin=-0.024, ymax=0.504,
ytick style={color=black}
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\underline{Decoder / REs}}
\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt, mark=o, mark size=2.5, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
-10 0
-9.5 0
-9 0.0024
-8.5 0
-8 0
-7.5 0
-7 0.0144
-6.5 0.024
-6 0.0432
-5.5 0.0672
-5 0.0936
-4.5 0.1296
-4 0.1968
-3.5 0.2712
-3 0.3192
-2.5 0.3936
-2 0.4304
-1.5 0.45
-1 0.466666666666667
-0.5 0.4704
0 0.473557894736842
0.5 0.475466666666667
1 0.477735849056604
1.5 0.47792
2 0.478488888888889
2.5 0.47921568627451
3 0.479154929577465
3.5 0.4796256
4 0.4797312
4.5 0.4798176
5 0.479952
5.5 0.479952
6 0.4799616
6.5 0.48
7 0.48
7.5 0.48
8 0.48
8.5 0.48
9 0.48
9.5 0.48
10 0.48
10.5 0.48
11 0.48
11.5 0.48
12 0.48
12.5 0.48
13 0.48
13.5 0.48
14 0.48
14.5 0.48
};
\addlegendentry{NPD 192}
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
-10 0
-9.5 0.0048
-9 0.0192
-8.5 0.0384
-8 0.06
-7.5 0.1056
-7 0.1512
-6.5 0.2184
-6 0.3072
-5.5 0.3456
-5 0.4032
-4.5 0.4482
-4 0.4596
-3.5 0.46752
-3 0.472517647058823
-2.5 0.474
-2 0.47625
-1.5 0.478095238095238
-1 0.479254658385093
-0.5 0.479497907949791
0 0.4798176
0.5 0.4798944
1 0.479952
1.5 0.479856
2 0.4799808
2.5 0.48
3 0.48
3.5 0.48
4 0.48
4.5 0.48
5 0.48
5.5 0.48
6 0.48
6.5 0.48
7 0.48
7.5 0.48
8 0.48
8.5 0.48
9 0.48
9.5 0.48
10 0.48
10.5 0.48
11 0.48
11.5 0.48
12 0.48
12.5 0.48
13 0.48
13.5 0.48
14 0.48
14.5 0.48
};
\addlegendentry{NPD 256}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=diamond, mark size=2.5, mark repeat=4, mark options={solid,fill opacity=0}]
table {%
-10 0.0672
-9.5 0.1536
-9 0.2208
-8.5 0.2976
-8 0.3504
-7.5 0.3684
-7 0.4176
-6.5 0.4434
-6 0.462857142857143
-5.5 0.470769230769231
-5 0.473684210526316
-4.5 0.478775510204082
-4 0.4796352
-3.5 0.4796928
-3 0.479856
-2.5 0.4798944
-2 0.4799712
-1.5 0.48
-1 0.48
-0.5 0.48
0 0.48
0.5 0.48
1 0.48
1.5 0.48
2 0.48
2.5 0.48
3 0.48
3.5 0.48
4 0.48
4.5 0.48
5 0.48
5.5 0.48
6 0.48
6.5 0.48
7 0.48
7.5 0.48
8 0.48
8.5 0.48
9 0.48
9.5 0.48
10 0.48
10.5 0.48
11 0.48
11.5 0.48
12 0.48
12.5 0.48
13 0.48
13.5 0.48
14 0.48
14.5 0.48
};
\addlegendentry{NPD 384}
\addplot [semithick, blue, mark=*, mark size=2.5, mark repeat=4, mark options={solid}]
table {%
-10 0
-9.5 0
-9 0
-8.5 0
-8 0
-7.5 0
-7 0.00224225720558696
-6.5 0
-6 0
-5.5 0
-5 0.00672677161676088
-4.5 0.00896902882234784
-4 0.0269070864670435
-3.5 0.0358761152893913
-3 0.0560564301396739
-2.5 0.0896902882234783
-2 0.130050917924044
-1.5 0.186107348063717
-1 0.221983463353109
-0.5 0.28028215069837
0 0.320642780398935
0.5 0.368851310319055
1 0.373335824730228
1.5 0.40510113514271
2 0.429018545335638
2.5 0.433035922828981
3 0.439962895981955
3.5 0.441023964123885
4 0.444877843695987
4.5 0.445810560408589
5 0.446915648510825
5.5 0.447247703038603
6 0.447708971844018
6.5 0.447899161017493
7 0.447912436981433
7.5 0.447879436728211
8 0.447870545468276
8.5 0.447993837606047
9 0.448209277339188
9.5 0.448074741906853
10 0.448047834820386
10.5 0.448137525108609
11 0.448092679964498
11.5 0.448128556079787
12 0.448164432195076
12.5 0.448263091512122
13 0.448119587050965
13.5 0.448092679964498
14 0.448173401223899
14.5 0.448164432195076
};
\addlegendentry{5G-Polar-$1P_2$ 192}
\addplot [semithick, green01270, mark=square*, mark size=2.5, mark repeat=4, mark options={solid}]
table {%
-10 0
-9.5 0
-9 0
-8.5 0
-8 0
-7.5 0
-7 0
-6.5 0.00224225720558696
-6 0.00672677161676088
-5.5 0.0179380576446957
-5 0.0381183724949783
-4.5 0.0358761152893913
-4 0.0739944877843696
-3.5 0.0807212594011305
-3 0.1547157471855
-2.5 0.190591862474891
-2 0.255617321436913
-1.5 0.289251179520718
-1 0.355397767085533
-0.5 0.391273882374924
0 0.406969682814033
0.5 0.425580417620404
1 0.436119026486663
1.5 0.440283218439896
2 0.444714345774747
2.5 0.445844165296942
3 0.447351872680036
3.5 0.447791953703984
4 0.448083710935675
4.5 0.44821824636801
5 0.448191339281543
5.5 0.4482541224833
6 0.448281029569767
6.5 0.448352781800346
7 0.448316905685056
7.5 0.448343812771523
8 0.448343812771523
8.5 0.448388657915635
9 0.448451441117391
9.5 0.448451441117391
10 0.448451441117391
10.5 0.448451441117391
11 0.448451441117391
11.5 0.448451441117391
12 0.448451441117391
12.5 0.448451441117391
13 0.448451441117391
13.5 0.448451441117391
14 0.448451441117391
14.5 0.448451441117391
};
\addlegendentry{5G-Polar-$1P_2$ 256}
\addplot [semithick, red, mark=diamond*, mark size=2.5, mark repeat=4, mark options={solid}]
table {%
-10 0.00224225720558696
-9.5 0.00224225720558696
-9 0
-8.5 0.00224225720558696
-8 0.00224225720558696
-7.5 0.00672677161676088
-7 0.0246648292614566
-6.5 0.0448451441117391
-6 0.0717522305787827
-5.5 0.118839631896109
-5 0.156958004391087
-4.5 0.201803148502826
-4 0.266828607464848
-3.5 0.304946979959826
-3 0.371093567524641
-2.5 0.404353716074181
-2 0.425131966179287
-1.5 0.435745316952399
-1 0.444216066395727
-0.5 0.446936402464968
0 0.447803389901904
0.5 0.448146494137432
1 0.448289998598589
1.5 0.448379688886813
2 0.448451441117391
2.5 0.448451441117391
3 0.448451441117391
3.5 0.448451441117391
4 0.448451441117391
4.5 0.448451441117391
5 0.448451441117391
5.5 0.448451441117391
6 0.448451441117391
6.5 0.448451441117391
7 0.448451441117391
7.5 0.448451441117391
8 0.448451441117391
8.5 0.448451441117391
9 0.448451441117391
9.5 0.448451441117391
10 0.448451441117391
10.5 0.448451441117391
11 0.448451441117391
11.5 0.448451441117391
12 0.448451441117391
12.5 0.448451441117391
13 0.448451441117391
13.5 0.448451441117391
14 0.448451441117391
14.5 0.448451441117391
};
\addlegendentry{5G Polar $1P_2$ 384}
\end{axis}

\end{tikzpicture}


==> results_tex/BPSK_TDL-A_delay_spreads/ber_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-7, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={BER},
ymajorgrids,
ymin=0.001, ymax=0.49,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\underline{Decoder / Delay}}
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, mark=o, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
-10 0.4984375
-9.5 0.50154296875
-9 0.4959765625
-8.5 0.48814453125
-8 0.4929296875
-7.5 0.48421875
-7 0.470234375
-6.5 0.4532421875
-6 0.367265625
-5.5 0.29837890625
-5 0.1890234375
-4.5 0.08876953125
-4 0.06001953125
-3.5 0.03033203125
-3 0.01662109375
-2.5 0.0097509765625
-2 0.004578125
-1.5 0.00253689236111111
-1 0.000891927083333333
-0.5 0.000719962284482759
0 0.000293817934782609
0.5 0.000131072998046875
1 3.91273878737542e-05
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{NPD 300ns }
\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt, mark=o, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
-10 0.4993359375
-9.5 0.49849609375
-9 0.4990234375
-8.5 0.49333984375
-8 0.48947265625
-7.5 0.4829296875
-7 0.45599609375
-6.5 0.3953125
-6 0.31962890625
-5.5 0.18443359375
-5 0.09712890625
-4.5 0.04548828125
-4 0.020615234375
-3.5 0.0142643229166667
-3 0.00525948660714286
-2.5 0.0019873046875
-2 0.000830078125
-1.5 0.000546875
-1 0.000151163736979167
-0.5 9.6923828125e-05
0 2.6758672907489e-05
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{NPD 100ns }

\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=o, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
-10 0.5005078125
-9.5 0.4958203125
-9 0.495078125
-8.5 0.48982421875
-8 0.491953125
-7.5 0.47970703125
-7 0.46818359375
-6.5 0.392890625
-6 0.26939453125
-5.5 0.11080078125
-5 0.0252994791666667
-4.5 0.011396484375
-4 0.00209077380952381
-3.5 0.00119562922297297
-3 0.000720525568181818
-2.5 0.000348524305555556
-2 0.000267145553691275
-1.5 0.000117625420403587
-1 6.97115384615385e-05
-0.5 0
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{NPD 10ns }
\addplot [semithick, green01270, mark=*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 0.50140625
-9.5 0.4992578125
-9 0.49962890625
-8.5 0.5023046875
-8 0.50109375
-7.5 0.50001953125
-7 0.49345703125
-6.5 0.5037890625
-6 0.49986328125
-5.5 0.4998828125
-5 0.4989453125
-4.5 0.49439453125
-4 0.4973046875
-3.5 0.501875
-3 0.49466796875
-2.5 0.48634765625
-2 0.47630859375
-1.5 0.4153125
-1 0.2566015625
-0.5 0.10892578125
0 0.029443359375
0.5 0.00701729910714286
1 0.00152242726293103
1.5 0.000341796875
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{5G Polar 300ns }
\addplot [semithick, blue, mark=*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 0.49958984375
-9.5 0.50265625
-9 0.498671875
-8.5 0.50220703125
-8 0.5012890625
-7.5 0.4996484375
-7 0.49978515625
-6.5 0.5007421875
-6 0.49951171875
-5.5 0.4964453125
-5 0.49681640625
-4.5 0.4994921875
-4 0.50015625
-3.5 0.49599609375
-3 0.49107421875
-2.5 0.48427734375
-2 0.4630859375
-1.5 0.38982421875
-1 0.1974609375
-0.5 0.0715625
0 0.014208984375
0.5 0.00248574746621622
1 0.000852072010869565
1.5 0.000200385551948052
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{5G Polar 100ns }

\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 0.5018359375
-9.5 0.50095703125
-9 0.50140625
-8.5 0.50283203125
-8 0.4971484375
-7.5 0.49978515625
-7 0.50064453125
-6.5 0.4990625
-6 0.5022265625
-5.5 0.50033203125
-5 0.50234375
-4.5 0.49810546875
-4 0.4966015625
-3.5 0.4959375
-3 0.49435546875
-2.5 0.48388671875
-2 0.4416015625
-1.5 0.3216015625
-1 0.13064453125
-0.5 0.0193994140625
0 0.00124399038461538
0.5 0.000121328125
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0
13.5 0
14 0
14.5 0
15 0
15.5 0
16 0
16.5 0
17 0
17.5 0
18 0
18.5 0
19 0
19.5 0
};
\addlegendentry{5G Polar 10ns }
\end{axis}

\end{tikzpicture}


==> results_tex/QPSK_TDL-A_block_size/rate_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkviolet1910191}{RGB}{191,0,191}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  font=\footnotesize,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.98)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of info bits},
xmajorgrids,
xmin=3, xmax=10,
xtick style={color=black},
xtick={3,4,5,6,7,8,9,10},
xticklabels={8,16,32,64,128,256,512,1024},
y grid style={darkgray176},
ylabel={SNR [dB]},
ymajorgrids,
ymin=-5.5, ymax=16.5,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\underline{Decoder / Block size}}
% NPD 436
\addplot [semithick, darkviolet1910191, dash pattern=on 5.55pt off 2.4pt, mark=triangle, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
4.67807190511264 0.5
5.67807190511264 5
6.26303440583379 11.5
6.67807190511264 25
};
\addlegendentry{NPD 436}

% 5G Polar 436
\addplot [semithick, darkviolet1910191, mark=triangle*, mark size=2.5, mark repeat=2, mark options={solid,rotate=90}]
table {%
4.67807190511264 4.5
5.67807190511264 25
};
\addlegendentry{5G Polar 436}

% NPD 512
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, mark=triangle, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
4.67807190511264 -1.5
5.67807190511264 1.5
6.26303440583379 4.5
6.67807190511264 6.5
7 10
7.26303440583379 15.5
};
\addlegendentry{NPD 512}

% 5G Polar 512
\addplot [semithick, green01270, mark=triangle*, mark size=2.5, mark repeat=2, mark options={solid,rotate=90}]
table {%
4.67807190511264 2
5.67807190511264 5
6.26303440583379 25
};
\addlegendentry{5G Polar 512}

% NPD 864
\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
5.6724253419715 -3
6.6724253419715 0
7.25738784269265 2
7.6724253419715 4
8 6
8.26209484537018 7
8.48381577726426 9.5
8.67595703294175 11.5
8.84549005094438 14
9 19.5
};
\addlegendentry{NPD 864}

% 5G Polar 864
\addplot [semithick, blue, mark=triangle*, mark size=2.5, mark repeat=2, mark options={solid,rotate=180}]
table {%
5.6724253419715 0
6.6724253419715 2
7.25738784269265 3.5
7.6724253419715 5.5
8 7
8.26209484537018 8.5
8.48381577726426 10.5
8.67595703294175 20

};
\addlegendentry{5G Polar 864}

% NPD 1024
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=square, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
5.67807190511264 -4.5
6.67807190511264 -1.5
7.26303440583379 0
7.67807190511264 1.5
8 3
8.26303440583379 4
8.48542682717024 5.5
8.67807190511264 6.5
8.84799690655495 8
9 9
9.13750352374993 11
9.26303440583379 12.5
9.37851162325373 14.5
};
\addlegendentry{NPD 1024}

% 5G Polar 1024
\addplot [semithick, red, mark=triangle*, mark size=2.5, mark repeat=2, mark options={solid,rotate=180}]
table {%
5.67807190511264 -1
6.67807190511264 0.5
7.26303440583379 2
7.67807190511264 3
8 4.5
8.26303440583379 5.5
8.48542682717024 6.5
8.67807190511264 8
8.84799690655495 9
9 10.5
9.13750352374993 12
9.26303440583379 14
};
\addlegendentry{5G Polar 1024}

\end{axis}

\end{tikzpicture}


==> results_tex/doppler-high0t34-rate01/ber_bler_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8,   font=\footnotesize,
draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-10, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={BLER},
ymajorgrids,
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]



\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 1
-9.5 1
-9 1
-8.5 1
-8 1
-7.5 1
-7 1
-6.5 1
-6 0.995
-5.5 0.985
-5 0.85
-4.5 0.795
-4 0.485
-3.5 0.295
-3 0.185
-2.5 0.116666666666667
-2 0.0675
-1.5 0.06875
-1 0.0466666666666667
-0.5 0.027
0 0.0255
0.5 0.0288888888888889
1 0.0193333333333333
1.5 0.0208333333333333
2 0.0173333333333333
2.5 0.0178571428571429
3 0.0166666666666667
3.5 0.0119047619047619
4 0.01275
4.5 0.0131578947368421
5 0.0108695652173913
5.5 0.0115909090909091
6 nan
6.5 nan
7 nan
7.5 nan
8 nan
8.5 nan
9 nan
9.5 nan
10 nan
10.5 nan
11 nan
11.5 nan
12 nan
12.5 nan
13 nan
13.5 nan
14 nan
14.5 nan
15 nan
15.5 nan
16 nan
16.5 nan
17 nan
17.5 nan
18 nan
18.5 nan
19 nan
19.5 nan
};
\addlegendentry{5G Polar $1P$}
\addplot [semithick, blue, mark=asterisk, mark size=2.5, mark repeat=2, mark options={solid}]
table {%
-10 1
-9.5 1
-9 1
-8.5 1
-8 1
-7.5 1
-7 1
-6.5 1
-6 1
-5.5 1
-5 0.975
-4.5 0.845
-4 0.615
-3.5 0.25
-3 0.085
-2.5 0.0089285714285714
-2 0.0006925207756232
-1.5 0
-1 0
-0.5 0
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 nan
6.5 nan
7 nan
7.5 nan
8 nan
8.5 nan
9 nan
9.5 nan
10 nan
10.5 nan
11 nan
11.5 nan
12 nan
12.5 nan
13 nan
13.5 nan
14 nan
14.5 nan
15 nan
15.5 nan
16 nan
16.5 nan
17 nan
17.5 nan
18 nan
18.5 nan
19 nan
19.5 nan
};
\addlegendentry{5G Polar $2P$}
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, mark=triangle, mark size=2.5, mark repeat=2, mark options={solid,fill opacity=0}]
table {%
-10 0.935
-9.5 0.77
-9 0.62
-8.5 0.45
-8 0.255
-7.5 0.1425
-7 0.0625
-6.5 0.0371428571428571
-6 0.0236363636363636
-5.5 0.0131578947368421
-5 0.0055555555555555
-4.5 0.0028735632183908
-4 0.0013513513513513
-3.5 0.0006265664160401
-3 0
-2.5 0
-2 0
-1.5 0
-1 0
-0.5 0
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 nan
6.5 nan
7 nan
7.5 nan
8 nan
8.5 nan
9 nan
9.5 nan
10 nan
10.5 nan
11 nan
11.5 nan
12 nan
12.5 nan
13 nan
13.5 nan
14 nan
14.5 nan
15 nan
15.5 nan
16 nan
16.5 nan
17 nan
17.5 nan
18 nan
18.5 nan
19 nan
19.5 nan
};
\addlegendentry{NPD}
\end{axis}

\end{tikzpicture}

